A High-Performance Evolutionary Multiobjective Community Detection Algorithm

Community detection in complex networks is fundamental across social, biological, and technological domains. While traditional single-objective methods like Louvain and Leiden are computationally efficient, they suffer from resolution bias and structural degeneracy. Multi-objective evolutionary algorithms (MOEAs) address these limitations by simultaneously optimizing conflicting structural criteria, however, their high computational costs have historically limited their application to small networks. We present HP-MOCD, a High-Performance Evolutionary Multiobjective Community Detection Algorithm built on Non-dominated Sorting Genetic Algorithm II (NSGA-II), which overcomes these barriers through topology-aware genetic operators, full parallelization, and bit-level optimizations, achieving theoretical O(GN_p|V|) complexity. We conduct experiments on both synthetic and real-world networks. Results demonstrate strong scalability, with HP-MOCD processing networks of over 1,000,000 nodes while maintaining high quality across varying noise levels. It outperforms other MOEAs by more than 531 times in runtime on synthetic datasets, achieving runtimes as low as 57 seconds for graphs with 40,000 nodes on moderately powered hardware. Across 14 real-world networks, HP-MOCD was the only MOEA capable of processing the six largest datasets within a reasonable time, with results competitive with single-objective approaches. Unlike single-solution methods, HP-MOCD produces a Pareto Front, enabling individual-specific trade-offs and providing decision-makers with a spectrum of high-quality community structures. It introduces the first open-source Python MOEA library compatible with networkx and igraph for large-scale community detection.

==> graphs/example-decoded.tex <==
% \begin{figure}[h!]
% \centering
\begin{tikzpicture}[
    node_style/.style={circle, draw, minimum size=0.7cm, font=\scriptsize}, % Adjusted size slightly for more nodes
    community1_node/.style={node_style, fill=blue!30},
    community2_node/.style={node_style, fill=green!30},
    community3_node/.style={node_style, fill=red!30}, % New community style
    edge_style/.style={thick}
]

% Define nodes for Community 1 (Top-Left)
\node[community1_node] (c1n1) at (0,2.5) {1};
\node[community1_node] (c1n2) at (1,3.2) {2};
\node[community1_node] (c1n3) at (1,1.8) {3};
\node[community1_node] (c1n4) at (2,2.5) {4};

% Define nodes for Community 2 (Top-Right)
\node[community2_node] (c2n1) at (4,2.5) {5};
\node[community2_node] (c2n2) at (5,3.2) {6};
\node[community2_node] (c2n3) at (5,1.8) {7};
\node[community2_node] (c2n4) at (6,2.5) {8};

% Define nodes for Community 3 (Bottom-Center)
\node[community3_node] (c3n1) at (2,0) {9};
\node[community3_node] (c3n2) at (3,0.7) {10};
\node[community3_node] (c3n3) at (3,-0.7) {11};
\node[community3_node] (c3n4) at (4,0) {12};


% Edges within Community 1
\graph[edges={edge_style}] {
    (c1n1) -- (c1n2);
    (c1n1) -- (c1n3);
    (c1n1) -- (c1n4);
    (c1n2) -- (c1n3); % Optional: make it not fully connected
    (c1n2) -- (c1n4);
    (c1n3) -- (c1n4);
};

% Edges within Community 2
\graph[edges={edge_style}] {
    (c2n1) -- (c2n2);
    (c2n1) -- (c2n3);
    (c2n1) -- (c2n4);
    (c2n2) -- (c2n3); % Optional
    (c2n2) -- (c2n4);
    (c2n3) -- (c2n4);
};

% Edges within Community 3
\graph[edges={edge_style}] {
    (c3n1) -- (c3n2);
    (c3n1) -- (c3n3);
    (c3n1) -- (c3n4);
    (c3n2) -- (c3n3); % Optional
    (c3n2) -- (c3n4);
    (c3n3) -- (c3n4);
};

% Edges connecting the communities (bridges)
\path[edge_style] (c1n4) edge (c2n1); % Bridge between C1 and C2
\path[edge_style] (c1n4) edge (c3n2); % Bridge between C1 and C3
\path[edge_style] (c2n1) edge (c3n2); % Bridge between C2 and C3

% You could also have C3 only connected to one of the other communities,
% or C1-C2 connection removed to make C3 a central bridge.
% For example, remove C1-C2 connection and connect C1-C3 and C2-C3.
% \path[edge_style] (c1n4) edge (c3n2);
% \path[edge_style] (c2n1) edge (c3n2);


\end{tikzpicture}
% \caption{The same network, but with distinct communities. Nodes within each community (blue, green, and red) are more densely connected internally, with sparser connections between communities.}
%\label{fig:example_graph_decoded}
% \end{figure}

==> graphs/example_graph.tex <==
% \begin{figure}[!ht]
% \centering
\begin{tikzpicture}[
    node_style/.style={circle, draw, minimum size=0.7cm, font=\scriptsize}, % Adjusted size slightly for more nodes
    community1_node/.style={node_style, fill=gray!30},
    community2_node/.style={node_style, fill=gray!30},
    community3_node/.style={node_style, fill=gray!30}, % New community style
    edge_style/.style={thick}
]

% Define nodes for Community 1 (Top-Left)
\node[community1_node] (c1n1) at (0,2.5) {1};
\node[community1_node] (c1n2) at (1,3.2) {2};
\node[community1_node] (c1n3) at (1,1.8) {3};
\node[community1_node] (c1n4) at (2,2.5) {4};

% Define nodes for Community 2 (Top-Right)
\node[community2_node] (c2n1) at (4,2.5) {5};
\node[community2_node] (c2n2) at (5,3.2) {6};
\node[community2_node] (c2n3) at (5,1.8) {7};
\node[community2_node] (c2n4) at (6,2.5) {8};

% Define nodes for Community 3 (Bottom-Center)
\node[community3_node] (c3n1) at (2,0) {9};
\node[community3_node] (c3n2) at (3,0.7) {10};
\node[community3_node] (c3n3) at (3,-0.7) {11};
\node[community3_node] (c3n4) at (4,0) {12};


% Edges within Community 1
\graph[edges={edge_style}] {
    (c1n1) -- (c1n2);
    (c1n1) -- (c1n3);
    (c1n1) -- (c1n4);
    (c1n2) -- (c1n3); % Optional: make it not fully connected
    (c1n2) -- (c1n4);
    (c1n3) -- (c1n4);
};

% Edges within Community 2
\graph[edges={edge_style}] {
    (c2n1) -- (c2n2);
    (c2n1) -- (c2n3);
    (c2n1) -- (c2n4);
    (c2n2) -- (c2n3); % Optional
    (c2n2) -- (c2n4);
    (c2n3) -- (c2n4);
};

% Edges within Community 3
\graph[edges={edge_style}] {
    (c3n1) -- (c3n2);
    (c3n1) -- (c3n3);
    (c3n1) -- (c3n4);
    (c3n2) -- (c3n3); % Optional
    (c3n2) -- (c3n4);
    (c3n3) -- (c3n4);
};

% Edges connecting the communities (bridges)
\path[edge_style] (c1n4) edge (c2n1); % Bridge between C1 and C2
\path[edge_style] (c1n4) edge (c3n2); % Bridge between C1 and C3
\path[edge_style] (c2n1) edge (c3n2); % Bridge between C2 and C3

% You could also have C3 only connected to one of the other communities,
% or C1-C2 connection removed to make C3 a central bridge.
% For example, remove C1-C2 connection and connect C1-C3 and C2-C3.
% \path[edge_style] (c1n4) edge (c3n2);
% \path[edge_style] (c2n1) edge (c3n2);

\end{tikzpicture}
% \caption{A simple network with some nodes that shows aspects of a community.}
%\label{fig:example_graph}
% \end{figure}
